Deep Monocular Hazard Detection for Safe Small Body Landing

Hazard detection and avoidance is a key technology for future robotic small body sample return and lander missions. Current state-of-the-practice methods rely on high-fidelity, a priori terrain maps, which require extensive human-in-the-loop verification and expensive reconnaissance campaigns to resolve mapping uncertainties. We propose a novel safety mapping paradigm that leverages deep semantic segmentation techniques to predict landing safety directly from a single monocular image, thus reducing reliance on high-fidelity, a priori data products. We demonstrate precise and accurate safety mapping performance on real in-situ imagery of prospective sample sites from the OSIRIS-REx mission.

==> Figures/data-preview.tex <==
\begin{minipage}{\textwidth}
\begin{subfigure}[b]{0.35\linewidth}
  \includegraphics[width=\linewidth]{Figures/landing-sites-global.png}
  \caption{Global shape model}
\end{subfigure}%
\hfill
\begin{subfigure}[b]{0.63\linewidth}
\begin{subfigure}[b]{0.49\linewidth}
  \begin{subfigure}[c]{0.32\linewidth}
    \tcbox[colframe=aqua,size=tight,boxrule=1.5pt]{\includegraphics[width=\linewidth]{Figures/orex_nightingale_dtm.jpg}}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[c]{0.64\linewidth}
    \includegraphics[width=\linewidth]{Figures/orex_nightingale_grid.jpg}
  \end{subfigure}%
  \vspace{-4pt}
  \caption*{\scriptsize{\texttt{Nightingale}}}
\end{subfigure}%
\hfill
\begin{subfigure}[b]{0.49\linewidth}
  \centering
  \begin{subfigure}[c]{0.32\linewidth}
    \tcbox[colframe=aureolin,size=tight,boxrule=1.5pt]{\includegraphics[width=\linewidth]{Figures/orex_osprey_dtm.jpg}}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[c]{0.64\linewidth}
    \includegraphics[width=\linewidth]{Figures/orex_osprey_grid.jpg}
  \end{subfigure}%
  \vspace{-4pt}
  \caption*{\scriptsize{\texttt{Osprey}}}
\end{subfigure}\\
\smallskip%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\linewidth}
  \begin{subfigure}[c]{0.32\linewidth}
    \tcbox[colframe=green,size=tight,boxrule=1.5pt]{\includegraphics[width=\linewidth]{Figures/orex_kingfisher_dtm.jpg}}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[c]{0.64\linewidth}
    \includegraphics[width=\linewidth]{Figures/orex_kingfisher_grid.jpg}
  \end{subfigure}%
  \vspace{-4pt}
  \caption*{\scriptsize{\texttt{Kingfisher}}}
\end{subfigure}%
\hfill
\begin{subfigure}[b]{0.49\linewidth}
  \begin{subfigure}[c]{0.32\linewidth}
    \tcbox[colframe=blue-violet,size=tight,boxrule=1.5pt]{\includegraphics[width=\linewidth]{Figures/orex_sandpiper_dtm.jpg}}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[c]{0.64\linewidth}
    \includegraphics[width=\linewidth]{Figures/orex_sandpiper_grid.jpg}
  \end{subfigure}%
  \vspace{-4pt}
  \caption*{\scriptsize{\texttt{Sandpiper}}}
\end{subfigure}%
\caption{DTM (left) and reconnaissance imagery (right) for each tag site}
\end{subfigure}%
\end{minipage}

==> Figures/safety-example.tex <==
\begin{subfigure}[t]{0.26\linewidth}
  \raisebox{1pt}{\includegraphics[width=\linewidth]{Figures/safety-image.png}}
  \caption{Image}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.3396\linewidth}
  \raisebox{-0.5pt}{\includegraphics[width=\linewidth]{Figures/slope.pdf}}
  \caption{Slope}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.3403\linewidth}
  \raisebox{-1.5pt}{\includegraphics[width=\linewidth]{Figures/roughness.pdf}}
  \caption{Roughness}
\end{subfigure}\\
\begin{subfigure}[t]{0.37\linewidth}
  \includegraphics[width=\linewidth]{Figures/safety-slope-rghns.png}
  \caption{\textit{Slope \& Roughness} Safety Map}
\end{subfigure}%
\hspace{10pt}
\begin{subfigure}[t]{0.37\linewidth}
  \includegraphics[width=\linewidth]{Figures/safety-rghns.png}
  \caption{\textit{Roughness-only} Safety Map}
\end{subfigure}%
